Towards Automated Semantic Grouping in Workflows for Multi-Disciplinary Analysis

When designing multidisciplinary tool workflows in visual development environments, researchers and engineers often combine simulation tools which serve a functional purpose and helper tools that merely ensure technical compatibility by, e.g., converting between file formats. If the development environment does not offer native support for such groups of tools, maintainability of the developed workflow quickly deteriorates with an increase in complexity. We present an approach towards automatically identifying such groups of closely related tools in multidisciplinary workflows implemented in RCE by transforming the workflow into a graph and applying graph clustering algorithms to it. Further, we implement this approach and evaluate multiple clustering algorithms. Our results strongly indicate that this approach can yield groups of closely related tools in RCE workflows, but also that solutions to this problem will have to be tailor-made to each specific style of workflow design.

==> images/MDO_CO_Sellar_labeled.tex <==
\begin{tikzpicture}[thick,every edge/.style={draw,->,>=stealth}]
  \node[draw,circle,fill=white] (c1) at (0,0) {};
  \node[draw,circle,fill=white] (c2) at (0,-1) {};

  \node[draw,circle,fill=gray] (r1) at (1,-1) {};
  \node[draw,circle,fill=gray] (r2) at (1,0) {};
  \node[draw,circle,fill=gray] (r3) at (2,0) {};
  \node[draw,circle,fill=gray] (r4) at (2,-1) {};

  \node[draw,circle,fill=black] (l1) at (-1,-1) {};
  \node[draw,circle,fill=black] (l2) at (-1,0) {};
  \node[draw,circle,fill=black] (l3) at (-2,0) {};
  \node[draw,circle,fill=black] (l4) at (-2,-1) {};

  \path
    (c1) edge [bend left=10] (c2)
    (c2) edge [bend left=10] (c1)
    (c2) edge (r1)
    (r1) edge (c1) edge (r2) edge[bend left=10] (r3) edge[bend left=10] (r4)
    (r2) edge (c1)
    (r3) edge[bend left=10] (r1) edge (r4)
    (r4) edge [bend left=10] (r1)
    (c2) edge (l1)
    (l1) edge (c1) edge (l2) edge[bend left=10] (l3) edge[bend left=10] (l4)
    (l2) edge (c1)
    (l3) edge[bend left=10] (l1) edge (l4)
    (l4) edge [bend left=10] (l1);
\end{tikzpicture}



==> images/example.tex <==
\begin{tikzpicture}[thick,xscale=4,every node/.style={align=center}]]

  \tikzstyle{weight}=[minimum width=2cm]
  \tikzstyle{symmetrization}=[minimum width=1.8cm]
  \tikzstyle{clustering}=[minimum width=2.5cm]
  \tikzstyle{criterion}=[minimum width=3cm]


  \begin{scope}[shift={(0,.5)}]
    \node[weight] (data-weight) at (0, 0) {$\weight_d$};
    \node[weight] (data-rec-weight) at (0, -1) {$\weight^{-1}_d$};
    \node[weight] (unit-weight) at (0, -2) {$\weight_1$};
  \end{scope}

  \begin{scope}[shift={(0.875,-.5)}]
    \node[symmetrization] (naive-symmetrization) at (0, 0) {Naive};
    \node[symmetrization] (bib-symmetrization) at (0, -1) {Biblio-\\graphical};
  \end{scope}

  \path
    (data-weight.east)
      edge (naive-symmetrization.west)
      edge (bib-symmetrization.west)
    (data-rec-weight.east)
      edge (naive-symmetrization.west)
      edge (bib-symmetrization.west)
    (unit-weight.east)
      edge (naive-symmetrization.west)
      edge (bib-symmetrization.west);

  \begin{scope}[shift={(1.75,.5)}]
    \node[clustering] (bet-clustering) at (0, 0) {Edge\\Betweenness};
    \node[clustering] (agg-clustering) at (0, -1) {Agglomerative};
    \node[clustering] (spec-clustering) at (0, -2) {Spectral};
  \end{scope}

  \path
    (data-weight.east) edge (bet-clustering.west)
    (data-rec-weight.east) edge[bend left=30] (bet-clustering.west)
    (unit-weight.east) edge[bend left=25] (bet-clustering.west)
    (naive-symmetrization.east)
      edge (bet-clustering.west)
      edge (agg-clustering.west)
      edge (spec-clustering.west)
    (bib-symmetrization.east)
      edge (bet-clustering.west)
      edge (agg-clustering.west)
      edge (spec-clustering.west);

  \begin{scope}[shift={(3,1)}]
    \node[criterion] (density-criterion) at (0, 0) {Cluster Density};
    \node[criterion] (local-criterion) at (0, -1) {Local\\Clust. Coeff.};
    \node[criterion] (global-criterion) at (0, -2) {Global\\Clust. Coeff.};
    \node[criterion] (modularity-criterion) at (0, -3) {Modularity};
  \end{scope}

  \path
    (bet-clustering.east)
      edge (density-criterion.west)
      edge (local-criterion.west)
      edge (global-criterion.west)
      edge (modularity-criterion.west)
    (agg-clustering.east)
      edge (density-criterion.west)
      edge (local-criterion.west)
      edge (global-criterion.west)
      edge (modularity-criterion.west)
    (spec-clustering.east)
      edge (density-criterion.west)
      edge (local-criterion.west)
      edge (global-criterion.west)
      edge (modularity-criterion.west);

  \begin{scope}[yshift=2cm]
    \node (weight-label) at (0,0) {Weighting\\Function};
    \node (symmetrization-label) at (.875,0) {Symmetri-\\zation};
    \node (clustering-label) at (1.75,0) {Clustering\\Algorithm};
    \node (stopping-label) at (3,0) {Stopping\\Criterion};
  \end{scope}

  \draw[black!40] (-.5,1.4) -- (3.5, 1.4);

\end{tikzpicture}


==> images/overview.tex <==
  \begin{tikzpicture}[thick,>=stealth,xscale=1.25]
      \tikzstyle{object}=[draw, minimum height=1.5cm, minimum width=2cm, align=center, rounded corners, fill=black!20]
      \tikzstyle{process}=[draw, minimum height=1.5cm, minimum width=2cm, align=center]
      \tikzstyle{decision}=[draw, fill=black, align=center, diamond]

      \node[object]
          (workflow) at (0,2) {Workflow};
      \node[process]
          (construction) at (0, 0) {Graph \\ Construction};
      \node[decision]
          (decision) at (3.5, 0) {};
      \node[object]
          (graph) at ($(construction.east) ! .5 ! (decision.west)$) {Weighted\\Directed\\Graph};

      \node[process]
          (directed-clustering) at (7.5,1.25) {Directed\\Clustering\\Algorithm};

      \node[process]
          (symmetrization) at (5,-1.25) {Symmetri-\\zation};
      \node[process]
          (undirected-clustering) at (7.5,-1.25) {Undirected\\Clustering\\Algorithm};

      \node[object,anchor=north]
        (clusters) at ($(directed-clustering.north) + (2.5,0)$) {Clusters};
      \node[object,anchor=south]
        (groups) at ($(undirected-clustering.south) + (2.5,0)$) {Semantic\\Grouping};

      \newcommand{\puzzle}[2]{
        \coordinate (#1-attach) at (#1.south);
        \draw[fill=white] (#1.south west) -- ($(#1-attach) - (.075,0)$)
            to[out=120,in=180] ($(#1-attach) + (0,.15)$)
            to[out=0,in=60] ($(#1-attach) + (.075,0)$)
            -| ($(#1.south east) - (0,1)$)
            -| cycle;
        \node[anchor=north,align=center] at (#1-attach) {#2};
      }

    \puzzle{construction}{Weighting\\Function}

    \draw[fill=white] (directed-clustering.south west)
            -- ($(directed-clustering.south) - (.075, 0)$)
            to[out=120,in=180] ($(directed-clustering.south) + (0,.15)$)
            to[out=0,in=60] ($(directed-clustering.south) + (.075,0)$)
            -| (undirected-clustering.north east)
            -- ($(undirected-clustering.north) + (.075, 0)$)
            to[out=-60,in=0] ($(undirected-clustering.north) - (0,.15)$)
            to[out=180,in=-120] ($(undirected-clustering.north) - (0.075,0)$)
            -| cycle;

    \node[align=center] at ($(directed-clustering.south) ! .5 ! (undirected-clustering.north)$) {Stopping\\Criterion};
      
    \path[draw]
        (workflow) edge[->,>=stealth] (construction)
        (construction) edge[->,>=stealth] (graph)
        (graph) edge[->,>=stealth] (decision)
        (symmetrization) edge[->,>=stealth] (undirected-clustering)

        ($(directed-clustering.east) + (0,.1cm)$)
          edge[->,>=stealth,bend left=10] ($(clusters.west) + (0,.1cm)$)
        ($(clusters.west) - (0,.1cm)$)
          edge[->,>=stealth,bend left=10] ($(directed-clustering.east) - (0,.1cm)$)

        ($(undirected-clustering.east) + (0,.1cm)$)
          edge[<-,>=stealth,bend left=10] ($(clusters.south west) + (0,.1cm)$)
        ($(clusters.south west) + (.1cm,0)$)
          edge[<-,>=stealth,bend left=10] ($(undirected-clustering.east) - (0,.1cm)$)
        (clusters) edge[->,>=stealth] (groups);

      \path[->,>=stealth,draw,rounded corners]
        (decision) |- (directed-clustering);
      \path[->,>=stealth,draw,rounded corners]
        (decision) |- (symmetrization);
\end{tikzpicture}

